Future of low-x forward physics at RHIC

The rapidity dependence of inclusive and coincident particle production in d(p)+Au collisions at RHIC can be used to probe nuclear parton distribution functions down to small momentum fractions where theory anticipates that parton saturation could be present. This paper describes how such experiments could be completed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

